Conformal field theory complexity from Euler-Arnold equations

Defining complexity in quantum field theory is a difficult task, and the main challenge concerns going beyond free models and associated Gaussian states and operations. One take on this issue is to consider conformal field theories in 1+1 dimensions and our work is a comprehensive study of state and operator complexity in the universal sector of their energy-momentum tensor. The unifying conceptual ideas are Euler-Arnold equations and their integro-differential generalization, which guarantee well-posedness of the optimization problem between two generic states or transformations of interest. The present work provides an in-depth discussion of the results reported in arXiv:2005.02415 and techniques used in their derivation. Among the most important topics we cover are usage of differential regularization, solution of the integro-differential equation describing Fubini-Study state complexity and probing the underlying geometry.

==> Both2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Both2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1004.92352295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71899608)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Both2.pdf}}%
    \put(0.44598845,0.36095817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0.62846234,0.71756212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0.51728514,0.59343175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.43382352,0.17355552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.03006143,0.47746179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\tau=0,$\\ $f(\sigma)=\sigma$\end{minipage}}}%
    \put(0.56661096,0.19904721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6930834\unitlength}\raggedright $f(\sigma)=\sigma+\varepsilon\sin(\sigma)$\end{minipage}}}%
    \put(0.69449337,0.68247639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.85314708\unitlength}\raggedright $f(\sigma)=\sigma+\frac{1}{2}\varepsilon\sin(2\sigma)$\end{minipage}}}%
    \put(0.17710829,0.46175379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\alpha(\varepsilon)$\end{minipage}}}%
    \put(0.41635023,0.27251601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\beta(\varepsilon,\tau)$\end{minipage}}}%
    \put(0.47103893,0.52325607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080371\unitlength}\raggedright $\gamma(\varepsilon,\tau)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Both2.pdf}}%
    \put(0.7739289,0.61534556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.66964287}\smash{\begin{tabular}[t]{l}$\tau=1$\end{tabular}}}}%
    \put(0.66485151,0.03594119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.66964287}\smash{\begin{tabular}[t]{l}$\tau=1$\end{tabular}}}}%
    \put(0.41875619,0.14421425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080369\unitlength}\raggedright $f_1(\tau,\sigma)$\end{minipage}}}%
    \put(0.58327824,0.56123894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41080369\unitlength}\raggedright $f_2(\tau,\sigma)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Both2.pdf}}%
  \end{picture}%
\endgroup%


==> gauge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{783.72946267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69446191)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gauge.pdf}}%
    \put(0.43347205,0.30424028){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2009622\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.31596009,0.68856049){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29543889\unitlength}\raggedright $\alpha(\tau)$\end{minipage}}}%
    \put(0.3270549,0.04370827){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39235477\unitlength}\raggedright $f_0(\sigma)$\end{minipage}}}%
    \put(0.44000592,0.17825136){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56374785\unitlength}\raggedright $f(\tau,\sigma+\alpha(\tau))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gauge.pdf}}%
    \put(0.73392453,0.47676564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23924072\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gauge.pdf}}%
    \put(0.28728081,0.56238437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23924072\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.28438081,0.65325214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23924072\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.27389779,0.48257972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23924072\unitlength}\raggedright $-\pi$\end{minipage}}}%
    \put(0.679982,0.30520805){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39235477\unitlength}\raggedright $f_1(\sigma)$\end{minipage}}}%
  \end{picture}%
\endgroup%

